Influence of protostellar jets and HII regions on the formation and evolution of stellar clusters

Context. Understanding the conditions in which stars and stellar clusters form is of great importance. In particular the role that stellar feedback may have is still hampered by large uncertainties. Aims. We investigate the role played by ionising radiation and protostellar outflows during the formation and evolution of a stellar cluster. To self-consistently take into account gas accretion, we start with clumps of tens of parsecs in size. Methods. Using an adaptive mesh refinement code, we run magneto-hydrodynamical numerical simulations aiming at describing the collapse of massive clumps with either no stellar feedback or taking into account ionising radiation and/or protostellar jets. Results. Stellar feedback substantially modifies the protostellar cluster properties, in several ways. We confirm that protostellar outflows reduce the star formation rate by a factor of a few, although the outflows do not stop accretion and likely enough do not modify the final cluster mass. On the other hand, ionising radiation, once sufficiently massive stars have formed, efficiently expels the remaining gas and reduces the final cluster mass by a factor of several. We found that while HII radiation and jets barely change the distribution of high density gas, the latter increases, at a few places, the dense gas velocity dispersion again by a factor of several. As we are starting from a relatively large scale, we found that the clusters whose mass and size are respectively on the order of a few 1000 M and a fraction of parsec, present a significant level of rotation. Moreover we found that the sink particles which mimic the stars themselves, tend to have rotation axis aligned with the cluster large scale rotation. Finally, computing the classical Q parameter used to quantify stellar cluster structure, we infer that when jets are included in the calculation, [...]

==> Jets_grometry_tikz_figure.tex <==
%\begin{minipage}{\textwidth}
%\begin{center}
%\resizebox{0.8\textwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,642); %set diagram left start at 0, and has height of 642

%Straight Lines [id:da4309896609580126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,310) -- (360,470) ;
%Straight Lines [id:da8843787869061945] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,310) -- (300,470) ;
%Shape: Arc [id:dp5702708979246278] 
\draw  [draw opacity=0][fill={rgb, 255:red, 103; green, 103; blue, 103 }  ,fill opacity=1 ] (476.09,310.89) .. controls (478.65,313.81) and (480,316.86) .. (480,320) .. controls (480,342.09) and (412.84,360) .. (330,360) .. controls (247.16,360) and (180,342.09) .. (180,320) .. controls (180,316.48) and (181.71,313.06) .. (184.92,309.8) -- (330,320) -- cycle ; \draw   (476.09,310.89) .. controls (478.65,313.81) and (480,316.86) .. (480,320) .. controls (480,342.09) and (412.84,360) .. (330,360) .. controls (247.16,360) and (180,342.09) .. (180,320) .. controls (180,316.48) and (181.71,313.06) .. (184.92,309.8) ;
%Shape: Ellipse [id:dp8386529324588163] 
\draw  [fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ] (180,310) .. controls (180,287.91) and (247.16,270) .. (330,270) .. controls (412.84,270) and (480,287.91) .. (480,310) .. controls (480,332.09) and (412.84,350) .. (330,350) .. controls (247.16,350) and (180,332.09) .. (180,310) -- cycle ;
%Straight Lines [id:da3751347247821619] 
\draw    (180,310) -- (180,320) ;
%Straight Lines [id:da273083442505037] 
\draw    (480,310) -- (480,320) ;
%Shape: Ellipse [id:dp12738461645425714] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300,150) .. controls (300,144.48) and (313.43,140) .. (330,140) .. controls (346.57,140) and (360,144.48) .. (360,150) .. controls (360,155.52) and (346.57,160) .. (330,160) .. controls (313.43,160) and (300,155.52) .. (300,150) -- cycle ;
%Shape: Ellipse [id:dp8529959483003968] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300,470) .. controls (300,464.48) and (313.43,460) .. (330,460) .. controls (346.57,460) and (360,464.48) .. (360,470) .. controls (360,475.52) and (346.57,480) .. (330,480) .. controls (313.43,480) and (300,475.52) .. (300,470) -- cycle ;
%Shape: Arc [id:dp8635682040285331] 
\draw  [draw opacity=0] (343.19,379.07) .. controls (339.67,380.49) and (335.05,381.35) .. (330,381.35) .. controls (325.16,381.35) and (320.73,380.56) .. (317.27,379.25) -- (330,372.18) -- cycle ; \draw  [color={rgb, 255:red, 84; green, 0; blue, 0 }  ,draw opacity=1 ] (343.19,379.07) .. controls (339.67,380.49) and (335.05,381.35) .. (330,381.35) .. controls (325.16,381.35) and (320.73,380.56) .. (317.27,379.25) ;
%Straight Lines [id:da9826224929734131] 
\draw [color={rgb, 255:red, 84; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,309.93) -- (330,212) ;
\draw [shift={(330,210)}, rotate = 450] [color={rgb, 255:red, 84; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3438801265993989] 
\draw [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (360,150) -- (330,310) ;
%Straight Lines [id:da8916473888388248] 
\draw [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,150) -- (330,310) ;
%Straight Lines [id:da23437732578359816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,310) -- (320.83,359.75) ;
%Straight Lines [id:da15527404985373527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,310) -- (339.43,359.93) ;
%Shape: Star [id:dp33506280953083634] 
\draw  [color={rgb, 255:red, 132; green, 106; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 205; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (330,300) -- (332.94,305.95) -- (339.51,306.91) -- (334.76,311.55) -- (335.88,318.09) -- (330,315) -- (324.12,318.09) -- (325.24,311.55) -- (320.49,306.91) -- (327.06,305.95) -- cycle ;

% Text Node
\draw (323,385.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 84; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _\text{jet}$};
% Text Node
\draw (350,234.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 84; green, 0; blue, 0 }  ,opacity=1 ]  {${\vec{j}_{\text{sink}}}$};

\end{tikzpicture}

%}
